Creases, corners and caustics: properties of non-smooth structures on black hole horizons

The event horizon of a dynamical black hole is generically a non-smooth hypersurface. We classify the types of non-smooth structure that can arise on a horizon that is smooth at late time. The classification includes creases, corners and caustic points. We prove that creases and corners form spacelike submanifolds of dimension $2,1$ and that caustic points form a set of dimension at most $1$. We classify "perestroikas" of these structures, in which they undergo a qualitative change at an instant of time. A crease perestroika gives an exact local description of the event horizon near the "instant of merger" of a generic black hole merger. Other crease perestroikas describe horizon nucleation or collapse of a hole in a toroidal horizon. Caustic perestroikas, in which a pair of caustic points either nucleate or annihilate, provide a mechanism for creases to decay. We argue that properties of quantum entanglement entropy suggest that creases might contribute to black hole entropy. We explain that a "Gauss-Bonnet" term in the entropy is non-topological on a non-smooth horizon, which invalidates previous arguments against such a term.

==> merger_diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Curve Lines [id:da9487874736105226] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (133.66,238.95) .. controls (119,252) and (110,254) .. (98,244) ;
%Curve Lines [id:da5767832744028143] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (120.29,268.39) .. controls (114,266) and (106,264) .. (100.66,267) ;
%Curve Lines [id:da32187528608491545] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (621,69) .. controls (638,82) and (633,92) .. (647,97) ;
%Curve Lines [id:da6364061278071613] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (620,92) .. controls (634,87) and (641,68) .. (658,59) ;
%Curve Lines [id:da4612982672717221] 
\draw [line width=1.5]    (12,24) .. controls (38,28) and (63,40) .. (80,59) ;
%Curve Lines [id:da7542256143765875] 
\draw [line width=1.5]    (13,144) .. controls (38,138) and (61,126) .. (80,108) ;
%Curve Lines [id:da6111718222887175] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (80,108) .. controls (96,94) and (90,68) .. (80,59) ;
%Shape: Circle [id:dp33109272719792626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (76.34,59) .. controls (76.34,56.98) and (77.98,55.34) .. (80,55.34) .. controls (82.02,55.34) and (83.66,56.98) .. (83.66,59) .. controls (83.66,61.02) and (82.02,62.66) .. (80,62.66) .. controls (77.98,62.66) and (76.34,61.02) .. (76.34,59) -- cycle ;
%Shape: Circle [id:dp2488883718779238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (76.34,108) .. controls (76.34,105.98) and (77.98,104.34) .. (80,104.34) .. controls (82.02,104.34) and (83.66,105.98) .. (83.66,108) .. controls (83.66,110.02) and (82.02,111.66) .. (80,111.66) .. controls (77.98,111.66) and (76.34,110.02) .. (76.34,108) -- cycle ;
%Curve Lines [id:da02062365441020808] 
\draw [line width=1.5]    (212.7,143.46) .. controls (186.65,139.82) and (169,132) .. (150,118) ;
%Curve Lines [id:da15230099304534006] 
\draw [line width=1.5]    (210.05,23.48) .. controls (186,34) and (188,29) .. (167,42) ;
%Curve Lines [id:da008763924948530066] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (167,42) .. controls (150,51) and (125,65) .. (124,80) .. controls (123,95) and (132,106) .. (150,118) ;
%Shape: Circle [id:dp43223825580992137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (153.66,117.95) .. controls (153.68,119.97) and (152.07,121.63) .. (150.05,121.66) .. controls (148.03,121.68) and (146.37,120.07) .. (146.34,118.05) .. controls (146.32,116.03) and (147.93,114.37) .. (149.95,114.34) .. controls (151.97,114.32) and (153.63,115.93) .. (153.66,117.95) -- cycle ;
%Shape: Circle [id:dp8002165110151207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (170.66,41.95) .. controls (170.68,43.97) and (169.07,45.63) .. (167.05,45.66) .. controls (165.03,45.68) and (163.37,44.07) .. (163.34,42.05) .. controls (163.32,40.03) and (164.93,38.37) .. (166.95,38.34) .. controls (168.97,38.32) and (170.63,39.93) .. (170.66,41.95) -- cycle ;
%Curve Lines [id:da9904506191443216] 
\draw [line width=1.5]    (273,23) .. controls (299,27) and (336,47) .. (353,66) ;
%Curve Lines [id:da8474180030509535] 
\draw [line width=1.5]    (274,143) .. controls (299,137) and (334,116) .. (353,98) ;
%Curve Lines [id:da203954823912182] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (353,98) .. controls (369,84) and (363,75) .. (353,66) ;
%Shape: Circle [id:dp5084223071489791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (349.34,66) .. controls (349.34,63.98) and (350.98,62.34) .. (353,62.34) .. controls (355.02,62.34) and (356.66,63.98) .. (356.66,66) .. controls (356.66,68.02) and (355.02,69.66) .. (353,69.66) .. controls (350.98,69.66) and (349.34,68.02) .. (349.34,66) -- cycle ;
%Shape: Circle [id:dp21213513630154646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (349.34,98) .. controls (349.34,95.98) and (350.98,94.34) .. (353,94.34) .. controls (355.02,94.34) and (356.66,95.98) .. (356.66,98) .. controls (356.66,100.02) and (355.02,101.66) .. (353,101.66) .. controls (350.98,101.66) and (349.34,100.02) .. (349.34,98) -- cycle ;
%Curve Lines [id:da27102410096270546] 
\draw [line width=1.5]    (473.7,142.46) .. controls (447.65,138.82) and (421,127) .. (402,113) ;
%Curve Lines [id:da4382097735089401] 
\draw [line width=1.5]    (471.05,22.48) .. controls (447,33) and (437,33) .. (416,46) ;
%Curve Lines [id:da6225832301112606] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (416,46) .. controls (398,56) and (380,64) .. (378,80) .. controls (376,96) and (384,101) .. (402,113) ;
%Shape: Circle [id:dp6325365671118865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (405.66,112.95) .. controls (405.68,114.97) and (404.07,116.63) .. (402.05,116.66) .. controls (400.03,116.68) and (398.37,115.07) .. (398.34,113.05) .. controls (398.32,111.03) and (399.93,109.37) .. (401.95,109.34) .. controls (403.97,109.32) and (405.63,110.93) .. (405.66,112.95) -- cycle ;
%Shape: Circle [id:dp04798021296305954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (419.66,45.95) .. controls (419.68,47.97) and (418.07,49.63) .. (416.05,49.66) .. controls (414.03,49.68) and (412.37,48.07) .. (412.34,46.05) .. controls (412.32,44.03) and (413.93,42.37) .. (415.95,42.34) .. controls (417.97,42.32) and (419.63,43.93) .. (419.66,45.95) -- cycle ;
%Curve Lines [id:da2415979205968255] 
\draw [line width=1.5]    (534,22) .. controls (560,26) and (599,55) .. (621,69) ;
%Curve Lines [id:da20094012368277325] 
\draw [line width=1.5]    (535,142) .. controls (560,136) and (592,99) .. (620,92) ;
%Shape: Circle [id:dp018388584168947286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (617.34,69) .. controls (617.34,66.98) and (618.98,65.34) .. (621,65.34) .. controls (623.02,65.34) and (624.66,66.98) .. (624.66,69) .. controls (624.66,71.02) and (623.02,72.66) .. (621,72.66) .. controls (618.98,72.66) and (617.34,71.02) .. (617.34,69) -- cycle ;
%Shape: Circle [id:dp8671412995829595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (616.34,92) .. controls (616.34,89.98) and (617.98,88.34) .. (620,88.34) .. controls (622.02,88.34) and (623.66,89.98) .. (623.66,92) .. controls (623.66,94.02) and (622.02,95.66) .. (620,95.66) .. controls (617.98,95.66) and (616.34,94.02) .. (616.34,92) -- cycle ;
%Curve Lines [id:da3599305774221211] 
\draw [line width=1.5]    (734.7,141.46) .. controls (708.65,137.82) and (669,103) .. (647,97) ;
%Curve Lines [id:da7269683162490521] 
\draw [line width=1.5]    (732.05,21.48) .. controls (706,28) and (682,49) .. (658,59) ;
%Shape: Circle [id:dp38781924417221436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (650.66,96.95) .. controls (650.68,98.97) and (649.07,100.63) .. (647.05,100.66) .. controls (645.03,100.68) and (643.37,99.07) .. (643.34,97.05) .. controls (643.32,95.03) and (644.93,93.37) .. (646.95,93.34) .. controls (648.97,93.32) and (650.63,94.93) .. (650.66,96.95) -- cycle ;
%Shape: Circle [id:dp5004903855870333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (661.66,58.95) .. controls (661.68,60.97) and (660.07,62.63) .. (658.05,62.66) .. controls (656.03,62.68) and (654.37,61.07) .. (654.34,59.05) .. controls (654.32,57.03) and (655.93,55.37) .. (657.95,55.34) .. controls (659.97,55.32) and (661.63,56.93) .. (661.66,58.95) -- cycle ;
%Curve Lines [id:da9462786105775349] 
\draw [line width=1.5]    (11,197) .. controls (37,201) and (70,238) .. (98,244) ;
%Curve Lines [id:da9241047489680518] 
\draw [line width=1.5]    (12,317) .. controls (37,311) and (72,270) .. (97,267) ;
%Shape: Circle [id:dp4171466177347287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (94.34,244) .. controls (94.34,241.98) and (95.98,240.34) .. (98,240.34) .. controls (100.02,240.34) and (101.66,241.98) .. (101.66,244) .. controls (101.66,246.02) and (100.02,247.66) .. (98,247.66) .. controls (95.98,247.66) and (94.34,246.02) .. (94.34,244) -- cycle ;
%Shape: Circle [id:dp7572081421969419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (97,267) .. controls (97,264.98) and (98.64,263.34) .. (100.66,263.34) .. controls (102.68,263.34) and (104.31,264.98) .. (104.31,267) .. controls (104.31,269.02) and (102.68,270.66) .. (100.66,270.66) .. controls (98.64,270.66) and (97,269.02) .. (97,267) -- cycle ;
%Curve Lines [id:da8826320520129463] 
\draw [line width=1.5]    (211.7,316.46) .. controls (185.65,312.82) and (144,272) .. (120.29,268.39) ;
%Curve Lines [id:da06629624256415179] 
\draw [line width=1.5]    (209.05,196.48) .. controls (183,203) and (155,231) .. (130,239) ;
%Shape: Circle [id:dp1316344517951351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (123.95,268.34) .. controls (123.98,270.36) and (122.36,272.02) .. (120.34,272.05) .. controls (118.32,272.08) and (116.67,270.46) .. (116.64,268.44) .. controls (116.61,266.43) and (118.22,264.77) .. (120.24,264.74) .. controls (122.26,264.71) and (123.92,266.32) .. (123.95,268.34) -- cycle ;
%Shape: Circle [id:dp2894304372930889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (137.31,238.9) .. controls (137.34,240.92) and (135.73,242.58) .. (133.71,242.61) .. controls (131.69,242.63) and (130.03,241.02) .. (130,239) .. controls (129.97,236.98) and (131.59,235.32) .. (133.61,235.29) .. controls (135.62,235.27) and (137.28,236.88) .. (137.31,238.9) -- cycle ;
%Curve Lines [id:da5194243637628331] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (382,244) .. controls (370,244) and (377,244) .. (363.66,243) ;
%Curve Lines [id:da6707517563559182] 
\draw [line width=1.5]    (273,196) .. controls (299,200) and (332,237) .. (360,243) ;
%Curve Lines [id:da9020966210871684] 
\draw [line width=1.5]    (274,316) .. controls (299,310) and (337,262) .. (374,267) ;
%Shape: Circle [id:dp943397609915402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (360,243) .. controls (360,240.98) and (361.64,239.34) .. (363.66,239.34) .. controls (365.68,239.34) and (367.31,240.98) .. (367.31,243) .. controls (367.31,245.02) and (365.68,246.66) .. (363.66,246.66) .. controls (361.64,246.66) and (360,245.02) .. (360,243) -- cycle ;
%Curve Lines [id:da5332193027704861] 
\draw [line width=1.5]    (473.7,315.46) .. controls (447.65,311.82) and (406,268) .. (374,267) ;
%Curve Lines [id:da03356615286990983] 
\draw [line width=1.5]    (471.05,195.48) .. controls (445,202) and (409,242) .. (385.66,243.95) ;
%Shape: Circle [id:dp7465958236500547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (389.31,243.9) .. controls (389.34,245.92) and (387.73,247.58) .. (385.71,247.61) .. controls (383.69,247.63) and (382.03,246.02) .. (382,244) .. controls (381.97,241.98) and (383.59,240.32) .. (385.61,240.29) .. controls (387.62,240.27) and (389.28,241.88) .. (389.31,243.9) -- cycle ;
%Curve Lines [id:da5127564184011257] 
\draw [line width=1.5]    (535,196) .. controls (561,200) and (603,248) .. (630,244) ;
%Curve Lines [id:da4268988713992483] 
\draw [line width=1.5]    (536,316) .. controls (561,310) and (598,268) .. (635,273) ;
%Curve Lines [id:da33327023690037216] 
\draw [line width=1.5]    (735.7,315.46) .. controls (709.65,311.82) and (667,274) .. (635,273) ;
%Curve Lines [id:da5348063138007724] 
\draw [line width=1.5]    (733.05,195.48) .. controls (707,202) and (656,246) .. (630,244) ;




\end{tikzpicture}


==> merger_diagram_toroidal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,736); %set diagram left start at 0, and has height of 736

%Curve Lines [id:da5151084644805541] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (620.34,253.5) .. controls (633.34,254.5) and (636.66,252.45) .. (644.66,251.45) ;
%Curve Lines [id:da16917935616498259] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (83,198.5) .. controls (95,204.5) and (149.66,187.45) .. (129.66,193.45) ;
%Curve Lines [id:da07333077549041667] 
\draw [line width=1.5]    (272,9) .. controls (289,12.5) and (316,13.5) .. (321,21.5) ;
%Curve Lines [id:da6660664043229179] 
\draw [line width=1.5]    (273,129) .. controls (291,125.5) and (302,121.5) .. (324,107.5) ;
%Curve Lines [id:da9741244619489828] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (324,107.5) .. controls (363,81.5) and (340,84.5) .. (333,62.5) .. controls (326,40.5) and (384,34.5) .. (321,21.5) ;
%Shape: Circle [id:dp6899592742600573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (317.34,21.5) .. controls (317.34,19.48) and (318.98,17.84) .. (321,17.84) .. controls (323.02,17.84) and (324.66,19.48) .. (324.66,21.5) .. controls (324.66,23.52) and (323.02,25.16) .. (321,25.16) .. controls (318.98,25.16) and (317.34,23.52) .. (317.34,21.5) -- cycle ;
%Shape: Circle [id:dp12447933392257315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (320.34,107.5) .. controls (320.34,105.48) and (321.98,103.84) .. (324,103.84) .. controls (326.02,103.84) and (327.66,105.48) .. (327.66,107.5) .. controls (327.66,109.52) and (326.02,111.16) .. (324,111.16) .. controls (321.98,111.16) and (320.34,109.52) .. (320.34,107.5) -- cycle ;
%Curve Lines [id:da549971239507546] 
\draw [line width=1.5]    (472.7,128.46) .. controls (447,127.5) and (424,125.5) .. (410,119.5) ;
%Curve Lines [id:da21234794207552476] 
\draw [line width=1.5]    (470.05,8.48) .. controls (441,11.5) and (427,14.5) .. (412.66,19.45) ;
%Curve Lines [id:da2698115108151291] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (409,19.5) .. controls (339,30.5) and (406,53.5) .. (405,68.5) .. controls (404,83.5) and (367,93.5) .. (410,119.5) ;
%Shape: Circle [id:dp532065031808791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (413.66,119.45) .. controls (413.68,121.47) and (412.07,123.13) .. (410.05,123.16) .. controls (408.03,123.18) and (406.37,121.57) .. (406.34,119.55) .. controls (406.32,117.53) and (407.93,115.87) .. (409.95,115.84) .. controls (411.97,115.82) and (413.63,117.43) .. (413.66,119.45) -- cycle ;
%Shape: Circle [id:dp646682191952354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (416.31,19.4) .. controls (416.34,21.42) and (414.73,23.08) .. (412.71,23.11) .. controls (410.69,23.13) and (409.03,21.52) .. (409,19.5) .. controls (408.97,17.48) and (410.59,15.82) .. (412.61,15.79) .. controls (414.62,15.77) and (416.28,17.38) .. (416.31,19.4) -- cycle ;
%Curve Lines [id:da9034933650597345] 
\draw [line width=1.5]    (535,11) .. controls (552,14.5) and (579,27.5) .. (594.34,30.5) ;
%Curve Lines [id:da9068153595574744] 
\draw [line width=1.5]    (536,131) .. controls (554,127.5) and (595,110.5) .. (600,99.5) ;
%Curve Lines [id:da41223113560709534] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (600,99.5) .. controls (621,73.5) and (583,69.5) .. (606,47.5) .. controls (629,25.5) and (631,31.5) .. (650,28.5) ;
%Shape: Circle [id:dp7002761601033518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (590.69,30.5) .. controls (590.69,28.48) and (592.32,26.84) .. (594.34,26.84) .. controls (596.36,26.84) and (598,28.48) .. (598,30.5) .. controls (598,32.52) and (596.36,34.16) .. (594.34,34.16) .. controls (592.32,34.16) and (590.69,32.52) .. (590.69,30.5) -- cycle ;
%Shape: Circle [id:dp37571474673322713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (596.34,99.5) .. controls (596.34,97.48) and (597.98,95.84) .. (600,95.84) .. controls (602.02,95.84) and (603.66,97.48) .. (603.66,99.5) .. controls (603.66,101.52) and (602.02,103.16) .. (600,103.16) .. controls (597.98,103.16) and (596.34,101.52) .. (596.34,99.5) -- cycle ;
%Curve Lines [id:da6706038083780348] 
\draw [line width=1.5]    (735.7,130.46) .. controls (710,129.5) and (688,102.5) .. (660.66,98.45) ;
%Curve Lines [id:da4174423969225469] 
\draw [line width=1.5]    (733.05,10.48) .. controls (704,13.5) and (672,27.5) .. (653.66,28.45) ;
%Curve Lines [id:da7840101764408374] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (598,30.5) .. controls (650,40.5) and (660,49.5) .. (659,64.5) .. controls (658,79.5) and (624,85.5) .. (657,98.5) ;
%Shape: Circle [id:dp18427342794483992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (664.31,98.4) .. controls (664.34,100.42) and (662.73,102.08) .. (660.71,102.11) .. controls (658.69,102.13) and (657.03,100.52) .. (657,98.5) .. controls (656.97,96.48) and (658.59,94.82) .. (660.61,94.79) .. controls (662.62,94.77) and (664.28,96.38) .. (664.31,98.4) -- cycle ;
%Shape: Circle [id:dp8054001525573014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (657.31,28.4) .. controls (657.34,30.42) and (655.73,32.08) .. (653.71,32.11) .. controls (651.69,32.13) and (650.03,30.52) .. (650,28.5) .. controls (649.97,26.48) and (651.59,24.82) .. (653.61,24.79) .. controls (655.62,24.77) and (657.28,26.38) .. (657.31,28.4) -- cycle ;
%Curve Lines [id:da5513056391775943] 
\draw [line width=1.5]    (11,176) .. controls (28,179.5) and (67.66,195.5) .. (83,198.5) ;
%Curve Lines [id:da2210527148025554] 
\draw [line width=1.5]    (12,296) .. controls (30,292.5) and (64,260.5) .. (84.34,258.5) ;
%Curve Lines [id:da9169357265502818] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (124,256.5) .. controls (118,252.5) and (108,250.5) .. (120,243.5) .. controls (132,236.5) and (128,214.5) .. (106,215.5) .. controls (84,216.5) and (80,236.5) .. (92,242.5) .. controls (104,248.5) and (108,252.5) .. (88,258.5) ;
%Shape: Circle [id:dp5176184580930687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (79.34,198.5) .. controls (79.34,196.48) and (80.98,194.84) .. (83,194.84) .. controls (85.02,194.84) and (86.66,196.48) .. (86.66,198.5) .. controls (86.66,200.52) and (85.02,202.16) .. (83,202.16) .. controls (80.98,202.16) and (79.34,200.52) .. (79.34,198.5) -- cycle ;
%Shape: Circle [id:dp36699357060858007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (80.69,258.5) .. controls (80.69,256.48) and (82.32,254.84) .. (84.34,254.84) .. controls (86.36,254.84) and (88,256.48) .. (88,258.5) .. controls (88,260.52) and (86.36,262.16) .. (84.34,262.16) .. controls (82.32,262.16) and (80.69,260.52) .. (80.69,258.5) -- cycle ;
%Curve Lines [id:da28949827860388133] 
\draw [line width=1.5]    (211.7,295.46) .. controls (186,294.5) and (155,260.5) .. (127.66,256.45) ;
%Curve Lines [id:da21542634106641056] 
\draw [line width=1.5]    (209.05,175.48) .. controls (180,178.5) and (147,188.5) .. (129.66,193.45) ;
%Shape: Circle [id:dp03263538668864885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (131.31,256.4) .. controls (131.34,258.42) and (129.73,260.08) .. (127.71,260.11) .. controls (125.69,260.13) and (124.03,258.52) .. (124,256.5) .. controls (123.97,254.48) and (125.59,252.82) .. (127.61,252.79) .. controls (129.62,252.77) and (131.28,254.38) .. (131.31,256.4) -- cycle ;
%Shape: Circle [id:dp30798817367202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (133.31,193.4) .. controls (133.34,195.42) and (131.73,197.08) .. (129.71,197.11) .. controls (127.69,197.13) and (126.03,195.52) .. (126,193.5) .. controls (125.97,191.48) and (127.59,189.82) .. (129.61,189.79) .. controls (131.62,189.77) and (133.28,191.38) .. (133.31,193.4) -- cycle ;
%Curve Lines [id:da9976635738961737] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (354,197.5) .. controls (366,203.5) and (397,189.5) .. (377,195.5) ;
%Curve Lines [id:da6740847924047222] 
\draw [line width=1.5]    (273,175) .. controls (290,178.5) and (335,194.5) .. (350.34,197.5) ;
%Curve Lines [id:da8161186590354939] 
\draw [line width=1.5]    (274,295) .. controls (292,291.5) and (326,259.5) .. (346.34,257.5) ;
%Curve Lines [id:da23163417316695] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (346.34,257.5) .. controls (360,251.5) and (375,248.5) .. (382,242.5) .. controls (389,236.5) and (383,219.5) .. (368,219.5) .. controls (353,219.5) and (351,237.5) .. (354,241.5) .. controls (357,245.5) and (379,250.5) .. (389.66,255.45) ;
%Shape: Circle [id:dp010814537013285275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (346.69,197.5) .. controls (346.69,195.48) and (348.32,193.84) .. (350.34,193.84) .. controls (352.36,193.84) and (354,195.48) .. (354,197.5) .. controls (354,199.52) and (352.36,201.16) .. (350.34,201.16) .. controls (348.32,201.16) and (346.69,199.52) .. (346.69,197.5) -- cycle ;
%Shape: Circle [id:dp1936008967588061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (342.69,257.5) .. controls (342.69,255.48) and (344.32,253.84) .. (346.34,253.84) .. controls (348.36,253.84) and (350,255.48) .. (350,257.5) .. controls (350,259.52) and (348.36,261.16) .. (346.34,261.16) .. controls (344.32,261.16) and (342.69,259.52) .. (342.69,257.5) -- cycle ;
%Curve Lines [id:da13396514253868674] 
\draw [line width=1.5]    (473.7,294.46) .. controls (448,293.5) and (417,259.5) .. (389.66,255.45) ;
%Curve Lines [id:da6711654328194687] 
\draw [line width=1.5]    (471.05,174.48) .. controls (442,177.5) and (398,190.5) .. (380.66,195.45) ;
%Shape: Circle [id:dp39255344024570893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (393.31,255.4) .. controls (393.34,257.42) and (391.73,259.08) .. (389.71,259.11) .. controls (387.69,259.13) and (386.03,257.52) .. (386,255.5) .. controls (385.97,253.48) and (387.59,251.82) .. (389.61,251.79) .. controls (391.62,251.77) and (393.28,253.38) .. (393.31,255.4) -- cycle ;
%Shape: Circle [id:dp6709263792412063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (384.31,195.4) .. controls (384.34,197.42) and (382.73,199.08) .. (380.71,199.11) .. controls (378.69,199.13) and (377.03,197.52) .. (377,195.5) .. controls (376.97,193.48) and (378.59,191.82) .. (380.61,191.79) .. controls (382.62,191.77) and (384.28,193.38) .. (384.31,195.4) -- cycle ;
%Curve Lines [id:da13514659205678559] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (619,196.5) .. controls (632,197.5) and (634,195.5) .. (642,194.5) ;
%Curve Lines [id:da7390267845025442] 
\draw [line width=1.5]    (538,174) .. controls (555,177.5) and (605,196.5) .. (622.66,196.5) ;
%Curve Lines [id:da33809242078378077] 
\draw [line width=1.5]    (539,294) .. controls (557,290.5) and (600,255.5) .. (620.34,253.5) ;
%Shape: Circle [id:dp21483481260056014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (619,196.5) .. controls (619,194.48) and (620.64,192.84) .. (622.66,192.84) .. controls (624.68,192.84) and (626.31,194.48) .. (626.31,196.5) .. controls (626.31,198.52) and (624.68,200.16) .. (622.66,200.16) .. controls (620.64,200.16) and (619,198.52) .. (619,196.5) -- cycle ;
%Shape: Circle [id:dp6803283689955901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (616.69,253.5) .. controls (616.69,251.48) and (618.32,249.84) .. (620.34,249.84) .. controls (622.36,249.84) and (624,251.48) .. (624,253.5) .. controls (624,255.52) and (622.36,257.16) .. (620.34,257.16) .. controls (618.32,257.16) and (616.69,255.52) .. (616.69,253.5) -- cycle ;
%Curve Lines [id:da6645658253512878] 
\draw [line width=1.5]    (738.7,293.46) .. controls (713,292.5) and (672,255.5) .. (644.66,251.45) ;
%Curve Lines [id:da4628612336074647] 
\draw [line width=1.5]    (736.05,173.48) .. controls (707,176.5) and (665,193.5) .. (645.66,194.45) ;
%Shape: Circle [id:dp5717177754315241] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (648.31,251.4) .. controls (648.34,253.42) and (646.73,255.08) .. (644.71,255.11) .. controls (642.69,255.13) and (641.03,253.52) .. (641,251.5) .. controls (640.97,249.48) and (642.59,247.82) .. (644.61,247.79) .. controls (646.62,247.77) and (648.28,249.38) .. (648.31,251.4) -- cycle ;
%Shape: Circle [id:dp3617803718659276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (645.66,194.45) .. controls (645.68,196.47) and (644.07,198.13) .. (642.05,198.16) .. controls (640.03,198.18) and (638.37,196.57) .. (638.34,194.55) .. controls (638.32,192.53) and (639.93,190.87) .. (641.95,190.84) .. controls (643.97,190.82) and (645.63,192.43) .. (645.66,194.45) -- cycle ;
%Shape: Circle [id:dp11627705442953729] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (618.69,229.02) .. controls (618.08,221) and (624.08,214.5) .. (632.1,214.5) .. controls (640.11,214.5) and (647.12,221) .. (647.73,229.02) .. controls (648.35,237.04) and (642.35,243.54) .. (634.33,243.54) .. controls (626.31,243.54) and (619.31,237.04) .. (618.69,229.02) -- cycle ;
%Curve Lines [id:da7720983514841617] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (96,417.5) .. controls (109,418.5) and (105,416.5) .. (113,415.5) ;
%Curve Lines [id:da19690296093897075] 
\draw [line width=1.5]    (10,338) .. controls (27,341.5) and (78,361.5) .. (104,359.5) ;
%Curve Lines [id:da7073388921118657] 
\draw [line width=1.5]    (11,458) .. controls (29,454.5) and (72,419.5) .. (92.34,417.5) ;
%Shape: Circle [id:dp7233332164117452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (92.34,417.5) .. controls (92.34,415.48) and (93.98,413.84) .. (96,413.84) .. controls (98.02,413.84) and (99.66,415.48) .. (99.66,417.5) .. controls (99.66,419.52) and (98.02,421.16) .. (96,421.16) .. controls (93.98,421.16) and (92.34,419.52) .. (92.34,417.5) -- cycle ;
%Curve Lines [id:da498278977741738] 
\draw [line width=1.5]    (210.7,457.46) .. controls (185,456.5) and (144,419.5) .. (116.66,415.45) ;
%Curve Lines [id:da07966242115032762] 
\draw [line width=1.5]    (208.05,337.48) .. controls (179,340.5) and (127,364.5) .. (104,359.5) ;
%Shape: Circle [id:dp20792321805804814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (116.66,415.45) .. controls (116.68,417.47) and (115.07,419.13) .. (113.05,419.16) .. controls (111.03,419.18) and (109.37,417.57) .. (109.34,415.55) .. controls (109.32,413.53) and (110.93,411.87) .. (112.95,411.84) .. controls (114.97,411.82) and (116.63,413.43) .. (116.66,415.45) -- cycle ;
%Shape: Circle [id:dp23084750048901514] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (91.48,392.21) .. controls (90.98,385.74) and (95.82,380.5) .. (102.29,380.5) .. controls (108.76,380.5) and (114.4,385.74) .. (114.9,392.21) .. controls (115.4,398.68) and (110.56,403.92) .. (104.09,403.92) .. controls (97.62,403.92) and (91.98,398.68) .. (91.48,392.21) -- cycle ;
%Curve Lines [id:da7417028756050694] 
\draw [line width=1.5]    (274,338) .. controls (291,341.5) and (342,361.5) .. (368,359.5) ;
%Curve Lines [id:da24573072466235857] 
\draw [line width=1.5]    (275,458) .. controls (293,454.5) and (334,416.5) .. (366,416.5) ;
%Curve Lines [id:da46331719978693253] 
\draw [line width=1.5]    (474.7,457.46) .. controls (449,456.5) and (399,411.5) .. (366,416.5) ;
%Curve Lines [id:da24837760585900126] 
\draw [line width=1.5]    (472.05,337.48) .. controls (443,340.5) and (391,364.5) .. (368,359.5) ;
%Shape: Circle [id:dp2862998265098722] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (360.29,388.71) .. controls (359.89,383.62) and (363.7,379.5) .. (368.79,379.5) .. controls (373.88,379.5) and (378.32,383.62) .. (378.71,388.71) .. controls (379.1,393.8) and (375.29,397.92) .. (370.21,397.92) .. controls (365.12,397.92) and (360.68,393.8) .. (360.29,388.71) -- cycle ;
%Curve Lines [id:da06068290735911397] 
\draw [line width=1.5]    (538,337) .. controls (555,340.5) and (606,360.5) .. (632,358.5) ;
%Curve Lines [id:da8207427320620932] 
\draw [line width=1.5]    (539,457) .. controls (557,453.5) and (597,420.5) .. (629,420.5) ;
%Curve Lines [id:da5852164366588701] 
\draw [line width=1.5]    (738.7,456.46) .. controls (713,455.5) and (662,415.5) .. (629,420.5) ;
%Curve Lines [id:da21546690952614012] 
\draw [line width=1.5]    (736.05,336.48) .. controls (707,339.5) and (655,363.5) .. (632,358.5) ;
%Curve Lines [id:da4243709359803831] 
\draw [line width=1.5]    (11,12) .. controls (28,15.5) and (40,17.5) .. (56.34,24.5) ;
%Curve Lines [id:da030561961461951004] 
\draw [line width=1.5]    (12,132) .. controls (30,128.5) and (36,129.5) .. (58,115.5) ;
%Curve Lines [id:da5941874922389454] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (58,115.5) .. controls (70,103.5) and (75,86.5) .. (68,64.5) .. controls (61,42.5) and (84,34.5) .. (52.69,24.5) ;
%Shape: Circle [id:dp24955530472806053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (49.03,24.5) .. controls (49.03,22.48) and (50.67,20.84) .. (52.69,20.84) .. controls (54.71,20.84) and (56.34,22.48) .. (56.34,24.5) .. controls (56.34,26.52) and (54.71,28.16) .. (52.69,28.16) .. controls (50.67,28.16) and (49.03,26.52) .. (49.03,24.5) -- cycle ;
%Shape: Circle [id:dp5158823895890028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (54.34,115.5) .. controls (54.34,113.48) and (55.98,111.84) .. (58,111.84) .. controls (60.02,111.84) and (61.66,113.48) .. (61.66,115.5) .. controls (61.66,117.52) and (60.02,119.16) .. (58,119.16) .. controls (55.98,119.16) and (54.34,117.52) .. (54.34,115.5) -- cycle ;
%Curve Lines [id:da6826075414665449] 
\draw [line width=1.5]    (211.7,131.46) .. controls (186,130.5) and (172,129.5) .. (157,125.5) ;
%Curve Lines [id:da587921230205356] 
\draw [line width=1.5]    (209.05,11.48) .. controls (180,14.5) and (162.34,17.55) .. (148,22.5) ;
%Curve Lines [id:da9276892939820467] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (148,22.5) .. controls (118,51.5) and (145,56.5) .. (144,71.5) .. controls (143,86.5) and (128,112.5) .. (157,125.5) ;
%Shape: Circle [id:dp8619699065261013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (160.66,125.45) .. controls (160.68,127.47) and (159.07,129.13) .. (157.05,129.16) .. controls (155.03,129.18) and (153.37,127.57) .. (153.34,125.55) .. controls (153.32,123.53) and (154.93,121.87) .. (156.95,121.84) .. controls (158.97,121.82) and (160.63,123.43) .. (160.66,125.45) -- cycle ;
%Shape: Circle [id:dp5207464343852686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (151.66,22.45) .. controls (151.68,24.47) and (150.07,26.13) .. (148.05,26.16) .. controls (146.03,26.18) and (144.37,24.57) .. (144.34,22.55) .. controls (144.32,20.53) and (145.93,18.87) .. (147.95,18.84) .. controls (149.97,18.82) and (151.63,20.43) .. (151.66,22.45) -- cycle ;




\end{tikzpicture}

